Why the Theta+ is seen in some experiments and not in others - a possible explanation

The contradiction between evidence for and against the existence of the Theta+ pentaquark might be resolved if it only appears as a result of a particular production mechanism which is present in some experiments and absent in others. We examine the implications of Theta+ production via decay of a cryptoexotic N* resonance with a mass of about 2.4 GeV corresponding to a peak in the experimental data for the invariant mass of the (Theta+,K-) system. Further experimental checks are suggested.

==> (inline-ps-0) <==
1.0 0.0 0.0 setrgbcolor 

==> (inline-ps-1) <==
0.0 0.0 0.0 setrgbcolor 
